Discrete MMSE Precoding for Multiuser MIMO Systems with PSK Modulation

We propose an optimal MMSE precoding technique using quantized signals with constant envelope. Unlike the existing MMSE design that relies on 1-bit resolution, the proposed approach employs uniform phase quantization and the bounding step in the branch-and-bound method is different in terms of considering the most restrictive relaxation of the nonconvex problem, which is then utilized for a suboptimal design also. Moreover, unlike prior studies, we propose three different soft detection methods and an iterative detection and decoding scheme that allow the utilization of channel coding in conjunction with low-resolution precoding. Besides an exact approach for computing the extrinsic information, we propose two approximations with reduced computational complexity. Numerical simulations show that utilizing the MMSE criterion instead of the established maximum-minimum distance to the decision threshold yields a lower bit-error-rate in many scenarios. Furthermore, when using the MMSE criterion, a smaller number of bound evaluations in the branch-and-bound method is required for low and medium SNR. Finally, results based on an LDPC block code indicate that the receive processing schemes yield a lower bit-error-rate compared to the conventional design.

==> figures/Coded_8Q.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  =-10,
xmax  = 30,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=3.5*10^-8,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={Non Iterative,
                $N_\text{iter}=2$,
				%$N_\text{iter}=5$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.28)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{dashed,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=diamond}
\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=diamond}



%Non Iterative

% Uncoded
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=blue!20},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -10.0000    0.436488340192044       \\
   -7.5000      0.415174897119342       \\
   -5.0000      0.384224965706447       \\
   -2.5000      0.347256515775034       \\
         0      0.296673525377229       \\
    2.5000      0.250017146776406       \\
    5.0000      0.190757887517147       \\
    7.5000      0.140723593964335       \\
   10.0000      0.0938100137174211      \\
   12.5000      0.0572296296296296      \\
   15.0000      0.0303407407407407      \\
   17.5000      0.0147962962962963      \\
   20.0000      0.00671572016460905     \\
   22.5000      0.00252600823045268     \\
   25.0000      0.000985761316872428        \\
   27.5000      0.000341316872427984        \\
   30.0000      0.000104444444444444        \\
};

% AWGN
\addplot+[smooth,color=cyan,dashed, every mark/.append style={solid, fill=blue!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421296296296296       \\
   -7.5000      0.398199588477366       \\
   -5.0000      0.367884087791495       \\
   -2.5000      0.332818930041152       \\
         0      0.284276406035665       \\
    2.5000      0.237191358024691       \\
    5.0000      0.165809327846365       \\
    7.5000      0.0941358024691358      \\
   10.0000      0.0277949245541838      \\
   12.5000      0.00313497942386831     \\
   15.0000      7.95267489711934e-05        \\
   17.5000      2.44855967078189e-06        \\
   20.0000      1.23456790123457e-07        \\
   22.5000      2.05761316872428e-07        \\
   25.0000      1.23456790123457e-07        \\
   27.5000      1.64609053497942e-07        \\
   30.0000      4.93827160493827e-07        \\
};

%DPA-LM
\addplot+[smooth,color=blue,dashed, every mark/.append style={solid, fill=cyan!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000     0.421776406035665       \\
   -7.5000      0.397976680384088       \\
   -5.0000      0.366923868312757       \\
   -2.5000      0.331807270233196       \\
         0      0.283127572016461       \\
    2.5000      0.235836762688615       \\
    5.0000      0.162277091906722       \\
    7.5000      0.0896604938271605      \\
   10.0000      0.0242969821673525      \\
   12.5000      0.00232921810699589     \\
   15.0000      4.03909465020576e-05        \\
   17.5000      1.33744855967078e-06        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};


%General
\addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{% 
  -10.0000      0.420850480109739       \\
  -7.50000      0.397736625514403       \\
   -5.0000      0.366512345679012       \\
   -2.5000      0.331481481481482       \\
         0      0.282338820301783       \\
    2.5000      0.234104938271605       \\
    5.0000      0.160219478737997       \\
    7.5000      0.0883916323731139      \\
   10.0000      0.0227537722908093      \\
   12.5000      0.00184526748971193     \\
   15.0000      2.18518518518519e-05        \\
   17.5000      8.84773662551440e-07        \\
   20.0000      4.11522633744856e-08        \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};

%%Optimal
\addplot+[smooth,color=gray,dashed, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.420713305898491       \\
   -7.5000      0.397633744855967       \\
   -5.0000      0.366272290809328       \\
   -2.5000      0.331601508916324       \\
         0      0.282201646090535       \\
    2.5000      0.234139231824417       \\
    5.0000      0.160442386831276       \\
    7.5000      0.0875685871056241      \\
   10.0000      0.0219650205761317      \\
   12.5000      0.00159300411522634     \\
   15.0000      1.45679012345679e-05        \\
   17.5000      1.44032921810700e-07        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
 };
 
%N iter = 2

%AWGN
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421347736625514       \\
   -7.5000      0.398216735253772       \\
   -5.0000      0.367781207133059       \\
   -2.5000      0.332493141289438       \\
         0      0.283916323731139       \\
    2.5000      0.234036351165981       \\
    5.0000      0.148302469135802       \\
    7.5000      0.0603737997256516      \\
   10.0000      0.00656721536351166     \\
   12.5000      0.000149382716049383        \\
   15.0000      2.63374485596708e-06        \\
   17.5000      2.26337448559671e-07        \\
   20.0000      8.23045267489712e-08        \\
   22.5000      1.64609053497942e-07        \\
   25.0000      1.23456790123457e-07        \\
   27.5000      1.23456790123457e-07        \\
   30.0000      4.52674897119342e-07        \\
};                      %
%
%DPA-LM
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=green!20},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
  -10.0000      0.421759259259259       \\
   -7.5000      0.397959533607682       \\
   -5.0000      0.366992455418381       \\
   -2.5000      0.332218792866941       \\
         0      0.282630315500686       \\
    2.5000      0.231995884773663       \\
    5.0000      0.144633058984911       \\
    7.5000      0.0540637860082305      \\
   10.0000      0.00469821673525377     \\
   12.5000      9.46502057613169e-05        \\
   15.0000      1.35802469135802e-06        \\
   17.5000      4.11522633744856e-08        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};
%
% GDPA
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
    -10.0000    0.420833333333333       \\
   -7.5000      0.397770919067215       \\
   -5.0000      0.366289437585734       \\
   -2.5000      0.331875857338820       \\
         0      0.281944444444444       \\
    2.5000      0.230401234567901       \\
    5.0000      0.142969821673525       \\
    7.5000      0.0498628257887517      \\
   10.0000      0.00432098765432099     \\
   12.5000      7.07818930041152e-05        \\
   15.0000      7.20164609053498e-07        \\
   17.5000      2.05761316872428e-08        \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};

% Optimal
\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=blue!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
   -10.0000     0.420696159122085       \\
   -7.5000      0.397616598079561       \\
   -5.0000      0.366306584362140       \\
   -2.5000      0.331790123456790       \\
         0      0.282407407407407       \\
    2.5000      0.231327160493827       \\
    5.0000      0.145233196159122       \\
    7.5000      0.0514231824417010      \\
   10.0000      0.00459533607681756     \\
   12.5000      6.54320987654321e-05        \\
   15.0000      8.23045267489712e-07        \\
   %17.5000      0       \\
   %20.0000      0       \\
   %22.5000      0       \\
   %25.0000      0       \\
   %27.5000      0       \\
   %30.0000      0       \\
};



%N iter = 5




%%DPA-LM
%\addplot+[smooth,color=blue,solid, every mark/.append style={solid, %ill=green!20},mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-10.0000    0.422471810699589       \\
% -7.5000    0.398311934156379       \\
% -5.0000    0.367695473251029       \\
% -2.5000    0.330432716049383       \\
%       0    0.284874897119342       \\
%  2.5000    0.227824074074074       \\
%  5.0000    0.147652674897119       \\
%  7.5000    0.0510911522633745      \\
% 10.0000    0.00489423868312757     \\
% 12.5000    9.85596707818930e-05    \\
% 15.0000    2.46913580246914e-06    \\
% %17.5000    0                       \\
% %20.0000    0                       \\
% %22.5000    0                       \\
% %25.0000   0                       \\
% %27.5000   0                       \\
% %30.0000   0                       \\
%};



%\addplot[smooth,color=green,solid,mark=none,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{P0}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P8}

\addplot[smooth,color=black,solid, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P2}
%
\addplot[smooth,color=black,solid,mark=+
,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P1}

\addplot[smooth,color=cyan,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P4}
%
\addplot[smooth,color=gray,solid,mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P5}

\addplot[smooth,color=blue,solid,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P3}


\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,3.5*10^-8) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\
\ref{P5}{Proposed DPA-IDD \eqref{eq:optimal_llr}}\\
\ref{P8}{Proposed GDPA-IDD \eqref{eq:LLR_GDPA}}\\
\ref{P3}{Proposed DPA-LM-IDD \eqref{eq:linear_model_LLR}}\\
\ref{P4}{AWGN method \cite{jacobsson2018nonlinear} with IDD }\\
\ref{P1}{Uncoded with Hard Detection}\\
\end{tabular}
};


 \end{axis}




\end{tikzpicture}%

==> figures/Complexity_Analysis.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.25\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 17.5,
xlabel= {$\text{SNR}$},
xmajorgrids,
ymin=5,
ymax=8^13,
ylabel={$B$ },
ymajorgrids,
legend entries={Ex. Search,
				MMSE-B\&B,
				MMDDT-B\&B    \cite{Landau2017}
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.75)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=black,dashed,fill=gray!20,mark=asterisk}
\addlegendimage{color=blue,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{color=red,fill=gray!20,mark=square}

%PoPQ
%\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=gray!20},mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%   0  0.013200856250000\\
%   1  0.012471784615385\\
%   2  0.011701737019231\\
%   3  0.010904155769231\\
%   4  0.010084902884615\\
%   5  0.009252383173077\\
%   6  0.008428209615385\\
%   7  0.007620877884615\\
%   8  0.006853329807692\\
%   9  0.006140354807692\\
%   10 0.005483773557692\\
%   11 0.004902665384615\\
%   12 0.004395031730769\\
%   13 0.003964064423077\\
%   14 0.003599219711538\\
%   15 0.003298030769231\\
%   16 0.003057620673077\\
%   17 0.002862022115385\\
%   18 0.002710360576923\\
%   19 0.002588457211538\\
%   20 0.002494077884615\\
%   21 0.002421959134615\\
%   22 0.002364371634615\\
%   23 0.002320342788462\\
%   24 0.002284522115385\\
%   25 0.002255893750000\\
%};



%mmmse - alpha x 4  
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    19.4487500000000    \\
-7.5    30.3187500000000    \\
-5	    45.2312500000000    \\
-2.5    62.8275000000000    \\
0	    84.2087500000000    \\
2.5	    112.731250000000    \\
5	    156.571250000000    \\
7.5	    236.181250000000    \\
10	    373.013750000000    \\
12.5    618.670000000000    \\
15	    1100.88375000000    \\
17.5    2079.12625000000    \\
%20		\\
%22.5		\\
%25		\\
%27.5		\\
%30		\\
};


   
%% max min bb - alpha x 4
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    9779.97375000000 \\
-7.5    9779.97375000000 \\
-5	    9779.97375000000 \\
-2.5    9779.97375000000 \\
0	    9779.97375000000 \\
2.5	    9779.97375000000 \\
5	    9779.97375000000 \\
7.5	    9779.97375000000 \\
10	    9779.97375000000 \\
12.5    9779.97375000000 \\
15	    9779.97375000000 \\
17.5    9779.97375000000 \\
};












%mmmse - alpha x 4  snr=0
%addplot+[smooth,color=red,dashed, every mark/.append style={solid, fill=cyan!20},mark=diamond,
% filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
% table[row sep=crcr]{%
%\\\\\2	7.4625	\\
%	14.678	\\
%	24.905	\\
%	38.1737	\\
%	54.4928	\\
%	76.2362	\\
%	105.7435	\\
%	137.3947	\\
%0	174.643	\\
%1	224.3965	\\
%2	282.6578	\\
%3	347.003	\\
%4	422.882	\\
%5 510.5582 \\
%6	617.3265	\\
%7	748.751	\\
%8	873.0092	\\
%9	1018.5	\\
%0	1154.7	\\
%;
%






%Exhaustive Search alpha_x=4
\addplot+[smooth,color=black, dashed, every mark/.append style={solid, fill=cyan!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        68719476736.0000        \\
-7.5        68719476736.0000        \\
-5	        68719476736.0000        \\
-2.5        68719476736.0000        \\
0	        68719476736.0000        \\
2.5	        68719476736.0000        \\
5	        68719476736.0000        \\
7.5	        68719476736.0000        \\
10	        68719476736.0000        \\
12.5        68719476736.0000        \\
15	        68719476736.0000        \\
17.5        68719476736.0000        \\
20	        68719476736.0000        \\
22.5        68719476736.0000        \\
25	        68719476736.0000        \\
27.5        68719476736.0000        \\
30	        68719476736.0000        \\
};


























%\addplot[smooth,color=red,dashed,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	-20 2\\
%};\label{P99}
%
%\addplot[smooth,color=black,solid,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	-20 2\\
%};\label{P88}
%
%
%
%
%
%
%
%\node [draw,fill=white,font=\tiny,anchor= north  east] at (axis cs: %20,0.7) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%\ref{P99}{$\alpha_x=4$}\\
%\ref{P88}{$\alpha_x=3$}\\
%\end{tabular}
%};






\end{axis}





\begin{axis}[%
name=SumRate,
at={($(A.east)+(40,0em)$)},
                anchor= west,
name=B ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.25\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 3,
xmax  = 18,
xlabel= {$M$},
xmajorgrids,
ymin=0,
ymax=10000000,
ylabel={$B$ },
ymajorgrids,
%legend entries={Ex. Search,
%				MMSE-B\&B,
%				MMDDT-B\&B    \cite{Landau2017}
%                %$M=14$,
%                %$M=16$,
%                },
%%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
%legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=black,dashed,fill=gray!20,mark=asterisk}
\addlegendimage{color=blue,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{color=red,fill=gray!20,mark=square}

%\addlegendimage{color=black,fill=gray!20,mark=asterisk}
%\addlegendimage{color=black,fill=gray!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=black,fill=gray!20,mark=square}

%FOR THE FIRST VALUE OF M

%Ehaustive Search
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=gray!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
3	512                   \\ 
4	4096                  \\     
5	32768                 \\     
6	262144                \\     
7	2097152               \\     
8	16777216              \\         
9	134217728             \\         
10	1073741824.00000      \\                 
11	8589934592.00000      \\                 
12	68719476736.0000      \\                 
13	549755813888.000      \\                 
14	4398046511104.00      \\                 
15	35184372088832.0      \\                 
16	281474976710656       \\             
17	2.25179981368525e+15  \\                     
18	1.80143985094820e+16  \\                     
19	1.44115188075856e+17  \\                     
20	1.15292150460685e+18  \\                     
};


% max min bb - alpha x 4
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
3	5.01500000000000	            \\
4	13.9353125000000	            \\
5	28.2096875000000	            \\
6	58.1696875000000	            \\
7	113.123281250000	            \\
8	186.555937500000	            \\
9	300.815156250000	            \\
10	497.200781250000	            \\
11	853.523906250000	            \\
12	1222.49671875000	            \\
13	1804.15765625000                \\
14	2432.70984375000                \\
15	3663.27234375000                \\
16	5017.04062500000	        \\
17	7234.65156250000    \\
18	9580.55000000000    \\
19	2618.295	\\ 
20	3225.04	\\
};


%mmse bb - alpha x 4
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
%\\\\\2	7.4625	\\
3	1.51032812500000    \\
4	2.40187500000000    \\
5	3.46804687500000    \\
6	4.57025000000000    \\
7	5.85831250000000    \\
8	7.28776562500000    \\
9	8.81282812500000    \\
10	10.4024062500000    \\
11	12.2242812500000    \\
12	14.1094375000000    \\
13	16.2112656250000    \\
14	18.1065468750000    \\
15	20.5295000000000    \\
16	22.9001093750000    \\
17	25.1570156250000    	\\
18	28.2286562500000    	\\
19	30.5873593750000    	\\
20	33.5222656250000    	\\
};

\addplot[smooth,color=red,dashed,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};\label{P99}
%
\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};\label{P88}







%\node [draw,fill=white,font=\tiny,anchor= south  east] at (axis %cs: 20,7) {
%%\setlength{\tabcolsep}{0.5mm}
%%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%\ref{P99}{$\alpha_x=4$}\\
%\ref{P88}{$\alpha_x=3$}\\
%\end{tabular}
%};






\end{axis}







\end{tikzpicture}%

==> figures/Execution_time.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 17.5,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=10^-2,
ymax=5*10^6,
ylabel={Execution Time [ms]},
ymajorgrids,
legend entries={,Proposed MMSE Mapped Phase quantized,
MMDDT B\&B Phase quantized \cite{General_MMDDT_BB},
Proposed MMSE B\&B Phase quantized,
ZF-P Phase quantized \cite{ZF-Precoding},
MSM Phase quantized \cite{MSM_precoder},
CVX-CIO Phase quantized \cite{CVX-CIO},
Linear MMSE Unquantized \cite{M_Joham_ZF},
SQUID Phase quantized (Single-Carrier) \cite{jacobsson2018nonlinear},
C3PO Phase quantized \cite{Struder_c3po}, 
},
legend columns=3,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny,}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

\definecolor{dark_red}{rgb}{0.5,0,0}

%mmse mapped

\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=gray!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	         3.0429    \\
-7.5         2.8491    \\
-5	         2.8636    \\
-2.5         2.9788    \\
0	         3.0238    \\
2.5	         2.9359    \\
5	         3.0095    \\
7.5	         2.9992    \\
10	         3.0722        \\
12.5         3.1920        \\
15	         3.2503         \\
17.5         3.3616                            \\
%20	        
%22.5        
%25	        
%27.5        
%30	        
};


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  27799.2334200625      \\
-7.5  27799.2334200625      \\
-5	  27799.2334200625      \\
-2.5  27799.2334200625      \\
0	  27799.2334200625      \\
2.5	  27799.2334200625      \\
5	  27799.2334200625      \\
7.5	  27799.2334200625      \\
10	  27799.2334200625        \\
12.5  27799.2334200625        \\
15	  27799.2334200625          \\
17.5  27799.2334200625          \\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        43.5765518593750      \\
-7.5        64.4474717968750      \\
-5	        94.6837696562500      \\
-2.5        129.855075078125     \\
0	        171.503520296875     \\
2.5	        226.111630500000     \\
5	        310.022713703125     \\
7.5	        461.770596218750     \\
10	        723.213501484375     \\
12.5        1192.58542690625    \\
15	        2109.22202996875    \\
17.5        3953.79796479688    \\
%20		\\
%22.5		\\
%25		\\
%27.5		\\
%30		\\
};



%ZF-P
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=black!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	     0.0449   \\
-7.5     0.0449   \\
-5	     0.0449   \\
-2.5     0.0449   \\
0	     0.0449   \\
2.5	     0.0449   \\
5	     0.0449   \\
7.5	     0.0449   \\
10	     0.0449   \\
12.5     0.0449        \\
15	     0.0449        \\
17.5     0.0449        \\
};

% MSM
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        9.3429   \\
-7.5        9.3429   \\
-5	        9.3429   \\
-2.5        9.3429   \\
0	        9.3429   \\
2.5	        9.3429   \\
5	        9.3429   \\
7.5	        9.3429   \\
10	        9.3429     \\
12.5        9.3429     \\
15	        9.3429     \\
17.5        9.3429       \\
};


% CVX-CIO
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=green!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  1046.71432954688    \\
-7.5  1046.71432954688    \\
-5	  1046.71432954688    \\
-2.5  1046.71432954688    \\
0	  1046.71432954688    \\
2.5	  1046.71432954688    \\
5	  1046.71432954688    \\
7.5	  1046.71432954688    \\
10	  1046.71432954688         \\
12.5  1046.71432954688         \\
15	  1046.71432954688          \\
17.5  1046.71432954688          \\
};



% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
 -10     0.371668359375000   \\
 -7.5    0.103526093750000   \\
 -5      0.107977156250000   \\
 -2.5    0.127287000000000   \\
 0	     0.137699390625000   \\
 2.5     0.137032140625000   \\
 5       0.130785687500000   \\
 7.5     0.132598671875000   \\
 10	     0.139727156250000   \\
 12.5    0.121737671875000   \\
 15	     0.152972296875000       \\
 17.5    0.139645609375000       \\          
 %20                
 %22.               
 %25                
 %27.               
 %30                
 };             

%squid-infty norm
\addplot+[smooth,color=dark_red,solid, every mark/.append style={solid, fill=gray!20},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	     1.66037735937500     \\
-7.5     0.794222515625000     \\
-5	     0.776955890625000     \\
-2.5     0.800363734375000     \\
0	     0.789401343750000     \\
2.5	     0.790339875000000     \\
5	     0.693195656250000     \\
7.5	     0.641656906250000     \\
10	     0.640170500000000           \\
12.5     0.606028562500000           \\
15	     0.610578640625000           \\
17.5     0.595467750000000                 \\
};


%C3PO
\addplot+[smooth,color=magenta,solid, every mark/.append style={solid, fill=gray!20},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	   1.93209821875000      \\
-7.5   1.93209821875000      \\
-5	   1.93209821875000      \\
-2.5   1.93209821875000      \\
0	   1.93209821875000      \\
2.5	   1.93209821875000      \\
5	   1.93209821875000      \\
7.5	   1.93209821875000      \\
10	   1.93209821875000           \\
12.5   1.93209821875000           \\
15	   1.93209821875000           \\
17.5   1.93209821875000                   \\
};


%\addplot[smooth,color=orange,solid,mark=asterisk,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A0}
%
%\addplot[smooth,color=red,solid,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A7}
%
%\addplot[smooth,color=blue,solid, mark=pentagon,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A6}
%%
%\addplot[smooth,color=green,solid,mark=+
%,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A3}
%
%\addplot[smooth,color=black,cyan,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A4}
%%
%\addplot[smooth,color=gray,solid,mark=diamond,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A6}
%
%\addplot[smooth,color=black,solid,mark=triangle,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A8}
%
%\addplot[smooth,color=dark_red,solid,mark=star,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A9}

%\addplot[smooth,color=magenta,solid,mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%	1 2\\
%};\label{A10}
%
%\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -10,10^5) {
%\setlength{\tabcolsep}{0.5mm}
%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%%\ref{P0}{PoPQ}\\
%
%\ref{A8}{ZF-P Phase quantized \cite{ZF-Precoding}}\
%\ref{A3}{CVX-CIO Phase quantized \cite{CVX-CIO}}\\
%\ref{A9}{SQUID Phase quantized (Single-Carrier) \cite{jacobsson2018nonlinear}}\
%\ref{A10}{C3PO Phase quantized \cite{Struder_c3po}} \\
%\ref{A4}{MSM Phase quantized \cite{MSM_precoder}}\
%\ref{A6}{Proposed MMSE Mapped Phase quantized}\\
%\ref{A7}{MMDDT B\&B Phase quantized} \cite{Landau2017}\
%\ref{A6}{Proposed MMSE B\&B Phase quantized}\\
%\ref{A0}{Linear MMSE Unquantized \cite{M_Joham_ZF}}
%\end{tabular}
%};


\end{axis}




\end{tikzpicture}%

==> figures/IDD_Detector.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.35pt,y=0.35pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,647); %set diagram left start at 0, and has height of 647

%Shape: Rectangle [id:dp7192722701403613] 
\draw   (630,189) -- (779.93,189) -- (779.93,279) -- (630,279) -- cycle ;
%Straight Lines [id:da6195769964617006] 
\draw    (108,234) -- (226,234) ;
\draw [shift={(229,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp46673059597423094] 
\draw   (162,144) -- (981,144) -- (981,387) -- (162,387) -- cycle ;
%Straight Lines [id:da40086566262392465] 
\draw    (819,234) -- (819,347.23) ;
%Straight Lines [id:da28805369689491767] 
\draw    (535,347.23) -- (819,347.23) ;
\draw [shift={(532,347.23)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7214475481384974] 
\draw   (229,189) -- (387,189) -- (387,270) -- (229,270) -- cycle ;
%Straight Lines [id:da597316827059525] 
\draw    (781,234) -- (864,234) ;
\draw [shift={(867,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5662738927832671] 
\draw    (387,234) -- (627,234) ;
\draw [shift={(630,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9012209749755156] 
\draw    (306,273) -- (306,347.23) ;
\draw [shift={(306,270)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4465406808575598] 
\draw    (306,347.23) -- (504,347.23) ;
%Shape: Rectangle [id:dp279911401848318] 
\draw   (865.8,189) -- (944.24,189) -- (944.24,279) -- (865.8,279) -- cycle ;
%Straight Lines [id:da25817536978273736] 
\draw    (874.03,234.53) -- (936,234.53) ;
%Straight Lines [id:da8451199373702978] 
\draw    (901.92,207) -- (932.9,207) ;
%Straight Lines [id:da8744383579569441] 
\draw    (873,261) -- (901.92,261) ;
%Straight Lines [id:da5101889963363246] 
\draw    (901.92,207.13) -- (901.92,261) ;
%Straight Lines [id:da3236966963624224] 
\draw    (945,234) -- (1014,234) ;
\draw [shift={(1017,234)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp07906612812770897] 
\draw   (504,347.23) .. controls (504,339.37) and (510.27,333) .. (518,333) .. controls (525.73,333) and (532,339.37) .. (532,347.23) .. controls (532,355.09) and (525.73,361.46) .. (518,361.46) .. controls (510.27,361.46) and (504,355.09) .. (504,347.23) -- cycle ; \draw   (504,347.23) -- (532,347.23) ; \draw   (518,333) -- (518,361.46) ;
%Straight Lines [id:da32747502531889117] 
\draw    (518,233.77) -- (518,330) ;
\draw [shift={(518,333)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (704.97,233.32) node  [scale=0.75] [align=center] {\textbf{${\text{Decoder}}$}};
% Text Node
\draw (120,212.5) node  [scale=0.75]  {$z_{k}[t]$};
% Text Node
\draw (808,218.5) node  [scale=0.75]  {$\boldsymbol{L}$};
% Text Node
\draw (641,330.5) node  [scale=0.75]  {$\boldsymbol{L}$};
% Text Node
\draw (308.64,232.21) node  [scale=0.55] [align=center] {\textbf{Soft Output}\\\textbf{Detector}};
% Text Node
\draw (385.5,330.5) node  [scale=0.75]  {$\boldsymbol{L}_a$};
% Text Node
\draw (451.5,215.5) node  [scale=0.75]  {$\boldsymbol{L}_e$};
% Text Node
\draw (1010,219.5) node  [scale=0.75]  {$\boldsymbol{\hat{m}}_k$};
% Text Node
\draw (502,335) node  [scale=1]  {\textbf{-}};

\end{tikzpicture}

==> figures/Runtime.tex <==
    % This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -10,
xmax  = 17.5,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=10^-2,
ymax=5*10^6,
ylabel={Execution Time [ms]},
ymajorgrids,
legend entries={,Proposed MMSE Mapped Phase quantized,
MMDDT B\&B Phase quantized \cite{General_MMDDT_BB},
Proposed MMSE B\&B Phase quantized,
ZF-P Phase quantized \cite{ZF-Precoding},
MSM Phase quantized \cite{MSM_precoder},
CVX-CIO Phase quantized \cite{CVX-CIO},
Linear MMSE Unquantized \cite{M_Joham_ZF},
SQUID Phase quantized (Single-Carrier) \cite{jacobsson2018nonlinear},
C3PO Phase quantized \cite{Struder_c3po}, 
},
legend columns=1,
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny,}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

\definecolor{dark_red}{rgb}{0.5,0,0}

%mmse mapped

\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=gray!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	         3.0429    \\
-7.5         2.8491    \\
-5	         2.8636    \\
-2.5         2.9788    \\
0	         3.0238    \\
2.5	         2.9359    \\
5	         3.0095    \\
7.5	         2.9992    \\
10	         3.0722        \\
12.5         3.1920        \\
15	         3.2503         \\
17.5         3.3616                            \\
%20	        
%22.5        
%25	        
%27.5        
%30	        
};


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  27799.2334200625      \\
-7.5  27799.2334200625      \\
-5	  27799.2334200625      \\
-2.5  27799.2334200625      \\
0	  27799.2334200625      \\
2.5	  27799.2334200625      \\
5	  27799.2334200625      \\
7.5	  27799.2334200625      \\
10	  27799.2334200625        \\
12.5  27799.2334200625        \\
15	  27799.2334200625          \\
17.5  27799.2334200625          \\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        43.5765518593750      \\
-7.5        64.4474717968750      \\
-5	        94.6837696562500      \\
-2.5        129.855075078125     \\
0	        171.503520296875     \\
2.5	        226.111630500000     \\
5	        310.022713703125     \\
7.5	        461.770596218750     \\
10	        723.213501484375     \\
12.5        1192.58542690625    \\
15	        2109.22202996875    \\
17.5        3953.79796479688    \\
%20		\\
%22.5		\\
%25		\\
%27.5		\\
%30		\\
};



%ZF-P
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=black!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	     0.0449   \\
-7.5     0.0449   \\
-5	     0.0449   \\
-2.5     0.0449   \\
0	     0.0449   \\
2.5	     0.0449   \\
5	     0.0449   \\
7.5	     0.0449   \\
10	     0.0449   \\
12.5     0.0449        \\
15	     0.0449        \\
17.5     0.0449        \\
};

% MSM
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        9.3429   \\
-7.5        9.3429   \\
-5	        9.3429   \\
-2.5        9.3429   \\
0	        9.3429   \\
2.5	        9.3429   \\
5	        9.3429   \\
7.5	        9.3429   \\
10	        9.3429     \\
12.5        9.3429     \\
15	        9.3429     \\
17.5        9.3429       \\
};


% CVX-CIO
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=green!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	  1046.71432954688    \\
-7.5  1046.71432954688    \\
-5	  1046.71432954688    \\
-2.5  1046.71432954688    \\
0	  1046.71432954688    \\
2.5	  1046.71432954688    \\
5	  1046.71432954688    \\
7.5	  1046.71432954688    \\
10	  1046.71432954688         \\
12.5  1046.71432954688         \\
15	  1046.71432954688          \\
17.5  1046.71432954688          \\
};



% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
 -10     0.371668359375000   \\
 -7.5    0.103526093750000   \\
 -5      0.107977156250000   \\
 -2.5    0.127287000000000   \\
 0	     0.137699390625000   \\
 2.5     0.137032140625000   \\
 5       0.130785687500000   \\
 7.5     0.132598671875000   \\
 10	     0.139727156250000   \\
 12.5    0.121737671875000   \\
 15	     0.152972296875000       \\
 17.5    0.139645609375000       \\          
 %20                
 %22.               
 %25                
 %27.               
 %30                
 };             

%squid-infty norm
\addplot+[smooth,color=dark_red,solid, every mark/.append style={solid, fill=gray!20},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	     1.66037735937500     \\
-7.5     0.794222515625000     \\
-5	     0.776955890625000     \\
-2.5     0.800363734375000     \\
0	     0.789401343750000     \\
2.5	     0.790339875000000     \\
5	     0.693195656250000     \\
7.5	     0.641656906250000     \\
10	     0.640170500000000           \\
12.5     0.606028562500000           \\
15	     0.610578640625000           \\
17.5     0.595467750000000                 \\
};


%C3PO
\addplot+[smooth,color=magenta,solid, every mark/.append style={solid, fill=gray!20},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	   1.93209821875000      \\
-7.5   1.93209821875000      \\
-5	   1.93209821875000      \\
-2.5   1.93209821875000      \\
0	   1.93209821875000      \\
2.5	   1.93209821875000      \\
5	   1.93209821875000      \\
7.5	   1.93209821875000      \\
10	   1.93209821875000           \\
12.5   1.93209821875000           \\
15	   1.93209821875000           \\
17.5   1.93209821875000                   \\
};



\end{axis}







\begin{axis}[%
name=SumRate,
at={($(A.east)+(55,0em)$)},
                anchor= west,
name=B ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.25\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 30,
xlabel= {$M$},
xmajorgrids,
ymin=0,
ymax=100000,
ylabel={Execution Time (ms) },
ymajorgrids,
legend entries={Ex. Search,
				MMSE-B\&B,
%				MMDDT-B\&B    \cite{Landau2017}
%                %$M=14$,
%                %$M=16$,
                },
%%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,1)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=black,dashed,fill=gray!20,mark=asterisk}
\addlegendimage{color=blue,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
\addlegendimage{color=red,fill=gray!20,mark=square}

%\addlegendimage{color=black,fill=gray!20,mark=asterisk}
%\addlegendimage{color=black,fill=gray!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=black,fill=gray!20,mark=square}

%FOR THE FIRST VALUE OF M

%Ehaustive Search
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=gray!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10  18035.3981240000    \\
-7.5 17993.2173710000    \\
-5   17993.8137745000    \\
-2.5 17988.2196635000    \\
0    17982.8701380000    \\
2.5  17982.8980552500    \\
5    17996.2394622500    \\
7.5  17985.4798510000    \\
10   17978.3690292500    \\
12.5 17973.4962282500    \\
15   17935.0493600000    \\
17.5 17895.6405625000    \\
20   17856.6651525000    \\
%22.5 0.469400318500000      \\
%25   0.468138871875000      \\
%27.5 0.468083897250000      \\
%30   0.467398204250000      \\
};




%mmse bb - alpha x 4
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10  39.6615890000000         \\
-7.5 25.0217052500000         \\
-5   37.7083075000000         \\
-2.5 55.2293545000000         \\
0    68.7096710000000         \\
2.5  87.0414340000000         \\
5    113.703661000000        \\
7.5  153.115231500000        \\
10   210.588505500000        \\
12.5 298.966264500000        \\
15   445.179987250000        \\
17.5 688.141740750000        \\
20   1084.24534700000       \\
%22.5 0.360245654750000          \\
%25   0.480416590125000          \\
%27.5 0.614134416250000          \\
%30   0.758444009875001          \\
};









%\node [draw,fill=white,font=\tiny,anchor= south  east] at (axis %cs: 20,7) {
%%\setlength{\tabcolsep}{0.5mm}
%%\renewcommand{\arraystretch}{.8}
%\begin{tabular}{l}
%\ref{P99}{$\alpha_x=4$}\\
%\ref{P88}{$\alpha_x=3$}\\
%\end{tabular}
%};






\end{axis}







\end{tikzpicture}%

==> figures/System_Model.tex <==
\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.7pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,420); %set diagram left start at 0, and has height of 420

%Shape: Circle [id:dp6586722686659698] 
%\draw   (401,386) .. controls (401,374.95) and (409.95,366) .. (421,366) .. %controls (432.05,366) and (441,374.95) .. (441,386) .. controls (441,397.05) and %(432.05,406) .. (421,406) .. controls (409.95,406) and (401,397.05) .. (401,386) %-- cycle ;
%%Shape: Circle [id:dp9872530503387951] 
%\draw   (305,386) .. controls (305,374.95) and (313.95,366) .. (325,366) .. %controls (336.05,366) and (345,374.95) .. (345,386) .. controls (345,397.05) and %(336.05,406) .. (325,406) .. controls (313.95,406) and (305,397.05) .. (305,386) %-- cycle ;
%Straight Lines [id:da7197551512399194] 
\draw    (19.42,71.01) -- (64.01,71.01) ;
\draw [shift={(66.01,71.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25021795367248223] 
\draw    (19,135.8) -- (63.59,135.8) ;
\draw [shift={(65.59,135.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5796571567507738] 
\draw    (19.83,283.31) -- (64.43,283.31) ;
\draw [shift={(66.43,283.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02404604171454494] 
\draw    (159.61,71.7) -- (204.21,71.7) ;
\draw [shift={(206.21,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2580773891981807] 
\draw    (158.78,136.49) -- (203.37,136.49) ;
\draw [shift={(205.37,136.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27388310533509985] 
\draw    (159.61,284.69) -- (204.21,284.69) ;
\draw [shift={(206.21,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26383349265235734] 
\draw   (207.04,58.6) -- (301.89,58.6) -- (301.89,80.66) -- (207.04,80.66) -- cycle ;
%Shape: Rectangle [id:dp09888450333633081] 
\draw   (206.21,123.39) -- (301.06,123.39) -- (301.06,145.45) -- (206.21,145.45) -- cycle ;
%Shape: Rectangle [id:dp8195450953634353] 
\draw   (207.04,271.59) -- (301.89,271.59) -- (301.89,293.65) -- (207.04,293.65) -- cycle ;
%Shape: Rectangle [id:dp2424793155562881] 
\draw   (67.26,59.29) -- (159.61,59.29) -- (159.61,81.35) -- (67.26,81.35) -- cycle ;
%Shape: Rectangle [id:dp7100247691935073] 
\draw   (349.31,28.27) -- (396.74,28.27) -- (396.74,319) -- (349.31,319) -- cycle ;
%Shape: Rectangle [id:dp714110760528474] 
\draw   (67.76,272.28) -- (159.61,272.28) -- (159.61,294.34) -- (67.76,294.34) -- cycle ;
%Straight Lines [id:da5412626003688918] 
\draw    (301.89,71.7) -- (346.48,71.7) ;
\draw [shift={(348.48,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da521081759994281] 
\draw    (301.06,136.49) -- (345.65,136.49) ;
\draw [shift={(347.65,136.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5578410035143293] 
\draw    (302.72,284.69) -- (347.31,284.69) ;
\draw [shift={(349.31,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3921797952527646] 
\draw   (65.18,124.08) -- (158.78,124.08) -- (158.78,146.14) -- (65.18,146.14) -- cycle ;
%Straight Lines [id:da2838067217803608] 
\draw    (396.74,53.09) -- (441.33,53.09) ;
\draw [shift={(443.33,53.09)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7112061414423165] 
\draw    (397.57,113.05) -- (442.17,113.05) ;
\draw [shift={(444.17,113.05)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9405489035156818] 
\draw    (397.57,284.69) -- (442.17,284.69) ;
\draw [shift={(444.17,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9195732141167079] 
\draw   (444.17,28.27) -- (491.59,28.27) -- (491.59,319) -- (444.17,319) -- cycle ;
%Straight Lines [id:da02940576813936646] 
\draw    (397.57,173.02) -- (442.17,173.02) ;
\draw [shift={(444.17,173.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da709106990679544] 
\draw    (491.59,71.7) -- (537.68,71.75) ;
\draw [shift={(539.68,71.75)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013292785161507892] 
\draw    (491.59,149.59) -- (536.18,149.59) ;
\draw [shift={(538.18,149.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3008427600933763] 
\draw    (492.42,284.69) -- (537.02,284.69) ;
\draw [shift={(539.02,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25629045033598685] 
%\draw    (658,72) -- (693.05,71.71) ;
%\draw [shift={(695.05,71.7)}, rotate = 539.53] [color={rgb, 255:red, 0; green, %0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and %(3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4682790218178874] 
\draw    (565.38,149.55) -- (609.97,149.55) ;
\draw [shift={(611.97,149.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41408614650747144] 
\draw    (565.63,284.69) -- (610.22,284.69) ;
\draw [shift={(612.22,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5234050505947112] 
\draw    (704.4,71.7) -- (749,71.7) ;
\draw [shift={(751.17,71.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7712358745724044] 
\draw    (704.4,149.59) -- (749,149.59) ;
\draw [shift={(751.17,149.59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7528700233349226] 
\draw    (704.4,284.69) -- (749,284.69) ;
\draw [shift={(751,284.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5964157139896191] 693.64
\draw   (612.05,54.6) -- (704.4,54.6) -- (704.4,84.66) -- (612.05,84.66) -- cycle ;
%Shape: Rectangle [id:dp3251413894361348] 
\draw   (612.05,267.59) -- (704.4,267.59) -- (704.4,297.65) -- (612.05,297.65) -- cycle ;
%Shape: Rectangle [id:dp18173288045484526] 
\draw   (612.05,132.49) -- (704.4,132.49) -- (704.4,162.55) -- (612.05,162.55) -- cycle ;

%%Shape: Rectangle [id:dp5964157139896191] 693.64
%\draw   (612.05,58.6) -- (704.4,58.6) -- (704.4,80.66) -- (612.05,80.66) -- cycle ;
%%Shape: Rectangle [id:dp3251413894361348] 
%\draw   (612.05,271.59) -- (704.4,271.59) -- (704.4,293.65) -- (612.05,293.65) -- cycle ;
%%Shape: Rectangle [id:dp18173288045484526] 
%\draw   (612.05,136.49) -- (704.4,136.49) -- (704.4,158.55) -- (612.05,158.55) -- cycle ;

%Shape: Ellipse [id:dp9206412273147233] 
\draw   (539.68,71.75) .. controls (539.68,64.71) and (545.35,59) .. (552.34,59) .. controls (559.33,59) and (565,64.71) .. (565,71.75) .. controls (565,78.79) and (559.33,84.5) .. (552.34,84.5) .. controls (545.35,84.5) and (539.68,78.79) .. (539.68,71.75) -- cycle ;
%Straight Lines [id:da89806997983172] 
\draw    (539.68,71.75) -- (565,71.75) ;
%Straight Lines [id:da49980394811253603] 
\draw    (552.34,58.6) -- (552.34,84.1) ;
%Straight Lines [id:da010223150253032776] 
\draw    (552.15,38.61) -- (551.97,56.6) ;
\draw [shift={(551.95,58.6)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10580671743133174] 
\draw    (551.32,115.81) -- (551.13,133.8) ;
\draw [shift={(551.11,135.8)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9188502959055698] 
\draw    (552.15,251.6) -- (551.97,269.59) ;
\draw [shift={(551.95,271.59)}, rotate = 270.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6042104480854669] 
\draw    (292,386) -- (358.55,386.42) ;
\draw [shift={(360.7,386.43)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6348389573429158] 
\draw    (325,420.5) -- (325,351.5) ;
\draw [shift={(325,349.5)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3087949466227118] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (334.17,371.02) .. controls (334.17,369.12) and (336.03,367.58) .. (338.33,367.58) .. controls (340.63,367.58) and (342.49,369.12) .. (342.49,371.02) .. controls (342.49,372.92) and (340.63,374.47) .. (338.33,374.47) .. controls (336.03,374.47) and (334.17,372.92) .. (334.17,371.02) -- cycle ;
%Shape: Ellipse [id:dp8355226193981173] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (306.88,372.02) .. controls (306.88,370.12) and (308.74,368.58) .. (311.04,368.58) .. controls (313.34,368.58) and (315.2,370.12) .. (315.2,372.02) .. controls (315.2,373.92) and (313.34,375.47) .. (311.04,375.47) .. controls (308.74,375.47) and (306.88,373.92) .. (306.88,372.02) -- cycle ;
%Shape: Ellipse [id:dp006009009220940387] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (334,400.84) .. controls (334,398.93) and (335.86,397.39) .. (338.16,397.39) .. controls (340.46,397.39) and (342.32,398.93) .. (342.32,400.84) .. controls (342.32,402.74) and (340.46,404.28) .. (338.16,404.28) .. controls (335.86,404.28) and (334,402.74) .. (334,400.84) -- cycle ;
%Shape: Ellipse [id:dp05877796891550591] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (306.71,400.84) .. controls (306.71,398.93) and (308.58,397.39) .. (310.87,397.39) .. controls (313.17,397.39) and (315.03,398.93) .. (315.03,400.84) .. controls (315.03,402.74) and (313.17,404.28) .. (310.87,404.28) .. controls (308.58,404.28) and (306.71,402.74) .. (306.71,400.84) -- cycle ;
%Shape: Ellipse [id:dp2513112416254406] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (425.03,368.58) .. controls (425.03,366.67) and (426.89,365.13) .. (429.19,365.13) .. controls (431.49,365.13) and (433.35,366.67) .. (433.35,368.58) .. controls (433.35,370.48) and (431.49,372.02) .. (429.19,372.02) .. controls (426.89,372.02) and (425.03,370.48) .. (425.03,368.58) -- cycle ;
%Shape: Ellipse [id:dp09041581565674095] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (407.56,368.26) .. controls (407.56,366.36) and (409.42,364.82) .. (411.72,364.82) .. controls (414.01,364.82) and (415.88,366.36) .. (415.88,368.26) .. controls (415.88,370.17) and (414.01,371.71) .. (411.72,371.71) .. controls (409.42,371.71) and (407.56,370.17) .. (407.56,368.26) -- cycle ;
%Shape: Ellipse [id:dp9209277316428168] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (425.86,403.59) .. controls (425.86,401.69) and (427.72,400.15) .. (430.02,400.15) .. controls (432.32,400.15) and (434.18,401.69) .. (434.18,403.59) .. controls (434.18,405.5) and (432.32,407.04) .. (430.02,407.04) .. controls (427.72,407.04) and (425.86,405.5) .. (425.86,403.59) -- cycle ;
%Shape: Ellipse [id:dp5630012065015553] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (408.39,403.59) .. controls (408.39,401.69) and (410.25,400.15) .. (412.55,400.15) .. controls (414.85,400.15) and (416.71,401.69) .. (416.71,403.59) .. controls (416.71,405.5) and (414.85,407.04) .. (412.55,407.04) .. controls (410.25,407.04) and (408.39,405.5) .. (408.39,403.59) -- cycle ;
Shape: Ellipse [id:dp8375775908466236] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (435.85,376.85) .. controls (435.85,374.94) and (437.71,373.4) .. (440.01,373.4) .. controls (442.3,373.4) and (444.17,374.94) .. (444.17,376.85) .. controls (444.17,378.75) and (442.3,380.29) .. (440.01,380.29) .. controls (437.71,380.29) and (435.85,378.75) .. (435.85,376.85) -- cycle ;
%Shape: Ellipse [id:dp09814602764279279] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (398.4,376.54) .. controls (398.4,374.63) and (400.27,373.09) .. (402.56,373.09) .. controls (404.86,373.09) and (406.72,374.63) .. (406.72,376.54) .. controls (406.72,378.44) and (404.86,379.98) .. (402.56,379.98) .. controls (400.27,379.98) and (398.4,378.44) .. (398.4,376.54) -- cycle ;
%Shape: Ellipse [id:dp8306489510908381] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (435.68,394.01) .. controls (435.68,392.11) and (437.54,390.56) .. (439.84,390.56) .. controls (442.14,390.56) and (444,392.11) .. (444,394.01) .. controls (444,395.91) and (442.14,397.46) .. (439.84,397.46) .. controls (437.54,397.46) and (435.68,395.91) .. (435.68,394.01) -- cycle ;
%Shape: Ellipse [id:dp7164322989205758] 
\draw  [color={rgb, 255:red, 0; green, 128; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 128; blue, 0 }  ,fill opacity=1 ] (398.4,393.32) .. controls (398.4,391.42) and (400.27,389.88) .. (402.56,389.88) .. controls (404.86,389.88) and (406.72,391.42) .. (406.72,393.32) .. controls (406.72,395.22) and (404.86,396.77) .. (402.56,396.77) .. controls (400.27,396.77) and (398.4,395.22) .. (398.4,393.32) -- cycle ;
%Straight Lines [id:da538379937338656] 
\draw    (538.68,149.75) -- (564,149.75) ;
%Straight Lines [id:da35875110738335203] 
\draw    (551.34,136.6) -- (551.34,162.1) ;
%Straight Lines [id:da5968090915069357] 
\draw    (539.68,284.65) -- (565,284.65) ;
%Straight Lines [id:da14240365949510236] 
\draw    (552.34,271.5) -- (552.34,297) ;
%Shape: Ellipse [id:dp9903355211519314] 
\draw   (539.18,149.59) .. controls (539.18,142.54) and (544.85,136.83) .. (551.84,136.83) .. controls (558.84,136.83) and (564.5,142.54) .. (564.5,149.59) .. controls (564.5,156.63) and (558.84,162.34) .. (551.84,162.34) .. controls (544.85,162.34) and (539.18,156.63) .. (539.18,149.59) -- cycle ;
%Shape: Ellipse [id:dp49873294983256033] 
\draw   (540.02,284.69) .. controls (540.02,277.64) and (545.68,271.93) .. (552.68,271.93) .. controls (559.67,271.93) and (565.34,277.64) .. (565.34,284.69) .. controls (565.34,291.73) and (559.67,297.44) .. (552.68,297.44) .. controls (545.68,297.44) and (540.02,291.73) .. (540.02,284.69) -- cycle ;
%Straight Lines [id:da5970311352306512] 
\draw    (388,386.5) -- (454.55,386.92) ;
\draw [shift={(456.55,386.93)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da347268792516382] 
\draw    (421,421) -- (421,352) ;
\draw [shift={(421,350)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26864953895783006] 
\draw    (565.21,71.35) -- (610.05,71.68) ;
\draw [shift={(612.05,71.7)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp7900891235519019] 
%\draw   (657.97,72.31) -- (613.05,104.3) -- (612.11,41.68) -- cycle ;
%%Shape: Triangle [id:dp6870860205967058] 
%\draw   (656.97,148.31) -- (612.05,180.3) -- (611.11,117.68) -- cycle ;
%%Shape: Triangle [id:dp0763897848686177] 
%\draw   (656.97,285.31) -- (612.05,317.3) -- (611.11,254.68) -- cycle ;
%Straight Lines [id:da8267848244153313] 
%\draw    (657,148) -- (691.05,147.71) ;
%\draw [shift={(693.05,147.7)}, rotate = 539.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line %width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and %(6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6571797862034674] 
%\draw    (656,285) -- (691.05,284.71) ;
%\draw [shift={(693.05,284.7)}, rotate = 539.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line %width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and %(6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (114.27,70.32) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (112.81,135.11) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (114.52,283.31) node  [scale=0.5] [align=left] {\textbf{ENCODER}};
% Text Node
\draw (254.46,69.63) node  [scale=0.45] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (253.63,134.42) node  [scale=0.45] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (254.46,282.62) node  [scale=0.45] [align=left] {\textbf{MODULATOR}};
% Text Node
\draw (373.44,177.16) node  [scale=0.7] [align=left] {\textbf{P}\\\textbf{R}\\\textbf{E}\\\textbf{C}\\\textbf{O}\\\textbf{D}\\\textbf{E}\\\textbf{R}};
% Text Node
\draw (467.88,177.16) node  [scale=1.2] [align=left] {\textbf{{\large H}}};
% Text Node
\draw (38.55,53.09) node  [scale=0.6]  {$\mathbf{m}_{1}$};
% Text Node
\draw (37.72,117.88) node  [scale=0.6]  {$\mathbf{m}_{2}$};
% Text Node
\draw (38.55,264.01) node  [scale=0.6]  {$\mathbf{m}_{K}$};
% Text Node
\draw (185.82,53.09) node  [scale=0.6]  {$\mathbf{c}_{1}$};
% Text Node
\draw (184.99,117.88) node  [scale=0.6]  {$\mathbf{c}_{2}$};
% Text Node
\draw (185.82,264.01) node  [scale=0.6]  {$\mathbf{c}_{K}$};
% Text Node
\draw (323.11,53.09) node  [scale=0.6]  {$s_{1}[ t]$};
% Text Node
\draw (322.27,117.88) node  [scale=0.6]  {$s_{2}[ t]$};
% Text Node
\draw (323.11,264.01) node  [scale=0.6]  {$s_{K}[ t]$};
% Text Node
\draw (421.28,37.23) node  [scale=0.6]  {$x_{1}[ t]$};
% Text Node
\draw (421.28,95.13) node  [scale=0.6]  {$x_{2}[ t]$};
% Text Node
\draw (421.28,264.01) node  [scale=0.6]  {$x_{M}[ t]$};
% Text Node
%\draw (516.14,53.09) node  [scale=0.6]  {$r_{1}[ t]$};
% Text Node
%\draw (516.14,130.97) node  [scale=0.6]  {$r_{2}[ t]$};
% Text Node
%\draw (516.14,264.01) node  [scale=0.6]  {$r_{K}[ t]$};
% Text Node
\draw (421.7,155.79) node  [scale=0.6]  {$x_{3}[ t]$};
% Text Node
\draw (588.17,53.09) node  [scale=0.6]  {$z_{1}[ t]$};
% Text Node
\draw (588.17,130.97) node  [scale=0.6]  {$z_{2}[ t]$};
% Text Node
\draw (588.17,264.01) node  [scale=0.6]  {$z_{K}[ t]$};
% Text Node
\draw (730.79,53.09) node  [scale=0.6]  {$\hat{\mathbf{m}}_{1}$};
% Text Node
\draw (730.79,130.97) node  [scale=0.6]  {$\hat{\mathbf{m}}_{2}$};
% Text Node
\draw (730.79,264.01) node  [scale=0.6]  {$\hat{\mathbf{m}}_{K}$};
% Text Node
\draw (657.0,69.28) node  [scale=0.4] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (657,147.17) node  [scale=0.4] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (657,282.27) node  [scale=0.4] [align=center] {\textbf{DPA-IDD} \\ \textbf{RECEIVER}};
% Text Node
\draw (555.07,27.58) node  [scale=0.6]  {$w_{1}[ t]$};
% Text Node
\draw (553.4,104.09) node  [scale=0.6]  {$w_{2}[ t]$};
% Text Node
\draw (554.23,239.88) node  [scale=0.6]  {$w_{K}[ t]$};
% Text Node
\draw (29.82,202.66) node    {$\mathbf{\vdots }$};
% Text Node
\draw (186.24,200.59) node    {$\mathbf{\vdots }$};
% Text Node
\draw (326.85,199.21) node    {$\mathbf{\vdots }$};
% Text Node
\draw (421.7,218.51) node    {$\mathbf{\vdots }$};
% Text Node
%\draw (514.89,206.8) node    {$\mathbf{\vdots }$};
% Text Node
\draw (586.09,206.8) node    {$\mathbf{\vdots }$};
% Text Node
\draw (730.79,206.8) node    {$\mathbf{\vdots }$};
% Text Node
\draw (327.51,342.14) node  [scale=0.6]  {$\alpha _{s} -PSK$};
% Text Node
\draw (423.86,342.45) node  [scale=0.6]  {$\alpha _{x} -PSK$};
% Text Node
%\draw (630.52,72) node  [scale=0.65] [align=left] {$\mu_{1}$};
%% Text Node
%\draw (630.52,149) node [scale=0.65]  [align=left] {$\mu_{2}$};
%% Text Node
%\draw (630.52,285) node [scale=0.65]  [align=left] {$\mu_{K}$};
% Text Node
%\draw (671.17,53.09) node  [scale=0.6]  {$u_{1}[ t]$};
%% Text Node
%\draw (671.17,130.97) node  [scale=0.6]  {$u_{2}[ t]$};
%% Text Node
%\draw (671.17,264.01) node  [scale=0.6]  {$u_{K}[ t]$};
% Text Node
%\draw (669.09,206.8) node    {$\mathbf{\vdots }$};


\end{tikzpicture}

==> figures/Tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.17pt,y=0.34pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434

%Straight Lines [id:da8319982541307573] 
\draw    (736,46) -- (1288,138) ;
%Straight Lines [id:da6658878226620615] 
\draw    (736,46) -- (184,138) ;
%Straight Lines [id:da39474318328039937] 
\draw    (736,46) -- (920,138) ;
%Straight Lines [id:da157809283862546] 
\draw    (736,46) -- (552,138) ;
%Straight Lines [id:da07256727871000312] 
\draw    (184,138) -- (322,230) ;
%Straight Lines [id:da5314726229691598] 
\draw    (184,138) -- (230,230) ;
%Straight Lines [id:da6102685959332308] 
\draw    (184,138) -- (138,230) ;
%Straight Lines [id:da9104535566429433] 
\draw    (184,138) -- (46,230) ;
%Straight Lines [id:da06547854176776036] 
\draw    (552,138) -- (690,230) ;
%Straight Lines [id:da6606636607269338] 
\draw    (552,138) -- (598,230) ;
%Straight Lines [id:da8855123945156664] 
\draw    (552,138) -- (506,230) ;
%Straight Lines [id:da3096666358610898] 
\draw    (552,138) -- (414,230) ;
%Straight Lines [id:da6046191781661165] 
\draw    (920,138) -- (1058,230) ;
%Straight Lines [id:da09599397887207495] 
\draw    (920,138) -- (966,230) ;
%Straight Lines [id:da6825419873349452] 
\draw    (920,138) -- (874,230) ;
%Straight Lines [id:da8101952640585219] 
\draw    (920,138) -- (782,230) ;
%Straight Lines [id:da5454802773040954] 
\draw    (1288,138) -- (1426,230) ;
%Straight Lines [id:da4007830628461708] 
\draw    (1288,138) -- (1334,230) ;
%Straight Lines [id:da6930039358956201] 
\draw    (1288,138) -- (1242,230) ;
%Straight Lines [id:da15653693670840996] 
\draw    (1288,138) -- (1150,230) ;
%Straight Lines [id:da20936544498222887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (-50,138) -- (309.5,138) -- (1429,138) ;

% Text Node
\draw (150,125) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (530,125) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (940,125) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1300,125) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (10,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (105,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (190,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (275,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (380,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (475,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (560,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (640,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (750,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (845,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (930,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1010,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (1115,225) node  [scale=0.7] [align=left]    {$x_{1}$};
% Text Node
\draw (1210,225) node  [scale=0.7] [align=left]    {$x_{2}$};
% Text Node
\draw (1295,225) node  [scale=0.7] [align=left]    {$x_{3}$};
% Text Node
\draw (1380,225) node  [scale=0.7] [align=left]    {$x_{4}$};
% Text Node
\draw (16,74.4) node  [scale=0.7] [align=left]    {$\textcolor{r}{d=1}$};
% Text Node
\draw (16,171.4) node  [scale=0.7] [align=left]    {$\textcolor{r}{d=2}$};


\end{tikzpicture}

==> figures/Uncoded_All_Precoders.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 17.5,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=0.001,
ymax=1,
ylabel={BER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M

\definecolor{dark_red}{rgb}{0.5,0,0}

%mmse mapped

\addplot+[smooth,color=gray,solid, every mark/.append style={solid, fill=gray!20},mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	     0.448303918650794      \\
-7.5     0.430127678571429      \\
-5	     0.402889285714286      \\
-2.5     0.368207936507937      \\
0	     0.320359771825397      \\
2.5	     0.264776835317460      \\
5	     0.200812946428571      \\
7.5	     0.136242559523810      \\
10	     0.0804849702380952         \\
12.5     0.0394075396825397         \\
15	     0.0161324156746032          \\
17.5     0.00603335813492063                            \\
%20	        
%22.5        
%25	        
%27.5        
%30	        
};


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.455183258928571        \\
-7.5   0.439056374007937        \\
-5	   0.414327852182540        \\
-2.5   0.382537872023810        \\
0	   0.335609895833333        \\
2.5	   0.279658531746032        \\
5	   0.211894642857143        \\
7.5	   0.142155952380952        \\
10	   0.0796489335317460         \\
12.5   0.0342139880952381         \\
15	   0.0100672371031746           \\
17.5   0.00174764384920635          \\
%20	0	\\
%22.5	0	\\
%25	0	\\
%27.5	0	\\
%30	0	\\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    0.448306696428571 \\
-7.5    0.430122048611111 \\
-5	    0.402873387896825 \\
-2.5    0.368193849206349 \\
0	    0.320308506944444 \\
2.5	    0.264447792658730 \\
5	    0.199569518849206 \\
7.5	    0.133418278769841 \\
10	    0.0748756200396825    \\
12.5    0.0324892609126984    \\
15	    0.00974206349206349       \\
17.5    0.00176086309523810       \\
%20		\\
%22.5		\\
%25		\\
%27.5		\\
%30		\\
};



%ZF-P
\addplot+[smooth,color=black,solid, every mark/.append style={solid, fill=black!20},mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	        0.452733283730159    \\
-7.5        0.436128025793651    \\
-5	        0.410666046626984    \\
-2.5        0.378349007936508    \\
0	        0.332810391865079    \\
2.5	        0.280864384920635    \\
5	        0.223384077380952    \\
7.5	        0.168775768849206    \\
10	        0.123647916666667    \\
12.5        0.0906358382936508        \\
15	        0.0691327628968254        \\
17.5        0.0559528273809524        \\
};

% MSM
\addplot+[smooth,color=cyan,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	    0.454053645833333   \\
-7.5    0.437638244047619   \\
-5	    0.412389186507937   \\
-2.5    0.379904563492064   \\
0	    0.332579637896825   \\
2.5	    0.276621502976191   \\
5	    0.210080778769841   \\
7.5	    0.142910887896825   \\
10	    0.0839497271825397    \\
12.5    0.0411525297619048    \\
15	    0.0169179067460317    \\
17.5    0.00634407242063492     \\
};


% CVX-CIO
\addplot+[smooth,color=green,solid, every mark/.append style={solid, fill=green!50},mark=+,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-10	   0.453965252976191     \\
-7.5   0.437552554563492     \\
-5	   0.412377678571429     \\
-2.5   0.379996701388889     \\
0	   0.333098387896825     \\
2.5	   0.277980431547619     \\
5	   0.213553472222222     \\
7.5	   0.149091269841270     \\
10	   0.0933363095238095         \\
12.5   0.0520585565476190         \\
15	   0.0268556547619048          \\
17.5   0.0136881696428571          \\
};



% Linear MMSE
 \addplot+[smooth,color=orange,solid, every mark/.append style={solid, fill=blue!20},mark=asterisk,
 y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
   table[row sep=crcr]{%
 -10     0.439996453373016      \\
 -7.5    0.418382638888889      \\
 -5      0.386253943452381      \\
 -2.5    0.345395758928571      \\
 0	     0.290565649801587      \\
 2.5     0.228252703373016      \\
 5       0.159203497023810      \\
 7.5     0.0940698908730159     \\
 10	     0.0436576388888889     \\
 12.5    0.0139632192460317     \\
 15	     0.00277929067460317        \\
 17.5    0.000276364087301587       \\          
 %20                
 %22.               
 %25                
 %27.               
 %30                
 };             

%squid-infty norm
\addplot+[smooth,color=dark_red,solid, every mark/.append style={solid, fill=gray!20},mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	     0.448515277777778       \\
-7.5     0.430553273809524       \\
-5	     0.403240575396825       \\
-2.5     0.368773561507937       \\
0	     0.321164409722222       \\
2.5	     0.266704092261905       \\
5	     0.205525074404762       \\
7.5	     0.145332490079365       \\
10	     0.0931661954365079            \\
12.5     0.0534217013888889            \\
15	     0.0283784226190476            \\
17.5     0.0147674355158730                  \\
};


%C3PO
\addplot+[smooth,color=magenta,solid, every mark/.append style={solid, fill=gray!20},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
-10	   0.439645213293651        \\
-7.5   0.419293948412698        \\
-5	   0.392562053571429        \\
-2.5   0.357742385912698        \\
0	   0.315774727182540        \\
2.5	   0.263837524801587        \\
5	   0.202925124007937        \\
7.5	   0.139501884920635        \\
10	   0.0833429811507937            \\
12.5   0.0416195188492064            \\
15	   0.0175490823412698            \\
17.5   0.00690319940476191                   \\
};


\addplot[smooth,color=orange,solid,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P0}


\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot7}

\addplot[smooth,color=blue,solid, mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{P6}
%
\addplot[smooth,color=green,solid,mark=+
,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot3}

\addplot[smooth,color=black,cyan,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot4}
%
\addplot[smooth,color=gray,solid,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot6}

\addplot[smooth,color=black,solid,mark=triangle,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot8}

\addplot[smooth,color=dark_red,solid,mark=star,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot9}

\addplot[smooth,color=magenta,solid,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot10}

\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: 0,0.001) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot8}{ZF-P Phase quantized \cite{ZF-Precoding}}\\
\ref{plot3}{CVX-CIO Phase quantized \cite{CVX-CIO}}\\
\ref{plot9}{SQUID Phase quantized (Single-Carrier) \cite{jacobsson2018nonlinear}}\\
\ref{plot10}{C3PO Phase quantized \cite{Struder_c3po}} \\
\ref{plot4}{MSM Phase quantized \cite{MSM_precoder}}\\
\ref{plot6}{Proposed MMSE Mapped Phase quantized}\\
\ref{plot7}{MMDDT B\&B Phase quantized} \cite{Landau2017}\\
\ref{P6}{Proposed MMSE B\&B Phase quantized}\\
\ref{P0}{Linear MMSE Unquantized \cite{M_Joham_ZF}}
\end{tabular}
};


\end{axis}




\end{tikzpicture}%

==> figures/Uncoded_BB.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=A ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 30,
xlabel= {$\text{SNR}$},
xmajorgrids,
ymin=5*10^-3,
ymax=0.5,
ylabel={$\text{BER}$ },
ymajorgrids,
legend entries={MMSE-B\&B,
				MMDDT-B\&B    \cite{General_MMDDT_BB}
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.17)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

\addlegendimage{color=blue,fill=gray!20,mark=pentagon}
\addlegendimage{color=red,fill=gray!20,mark=square}




% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.438376042	\\
-2.5	0.41231875	\\
0	0.375833333	\\
2.5	0.326036458	\\
5	0.269185417	\\
7.5	0.205861458	\\
10	0.142686458	\\
12.5	0.083708333	\\
15	0.046886458	\\
17.5	0.02410625	\\
20	0.013642708	\\
22.5	0.009475	\\
25	0.007291667	\\
27.5	0.006202083	\\
30	0.005235417	\\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.424633333	\\
-2.5	0.393072917	\\
0	0.356351042	\\
2.5	0.307458333	\\
5	0.253032292	\\
7.5	0.189657292	\\
10	0.135705208	\\
12.5	0.080997917	\\
15	0.04889375	\\
17.5	0.028223958	\\
20	0.018495833	\\
22.5	0.013586458	\\
25	0.011336458	\\
27.5	0.010114583	\\
30	0.009902083	\\
};


\end{axis}





\begin{axis}[%
name=SumRate,
at={($(A.east)+(40,0em)$)},
                anchor= west,
name=BER ,
ymode=log,
width  = 0.3\columnwidth,%5.63489583333333in,
%width  = 0.4\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.3\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 30,
xlabel= {SNR},
xmajorgrids,
ymin=5*10^-3,
ymax=0.5,
ylabel={BER },
ymajorgrids,
legend entries={%MMSE-B\&B,
				%MMDDT-B\&B \cite{Landau2017}
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.17)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%\addlegendimage{color=blue,fill=gray!20,mark=pentagon}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=red,fill=gray!20,mark=square}

%\addlegendimage{color=black,fill=gray!20,mark=asterisk}
%\addlegendimage{color=black,fill=gray!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{color=black,fill=gray!20,mark=square}

%FOR THE FIRST VALUE OF M




% max min bb - alpha x 4
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=blue!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.438376042	\\
-2.5	0.41231875	\\
0	0.375833333	\\
2.5	0.326036458	\\
5	0.269185417	\\
7.5	0.205861458	\\
10	0.142686458	\\
12.5	0.083708333	\\
15	0.046886458	\\
17.5	0.02410625	\\
20	0.013642708	\\
22.5	0.009475	\\
25	0.007291667	\\
27.5	0.006202083	\\
30	0.005235417	\\
};


%mmse bb - alpha x 4
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.438376042	\\
-2.5	0.41231875	\\
0	0.375833333	\\
2.5	0.326036458	\\
5	0.269185417	\\
7.5	0.205861458	\\
10	0.142686458	\\
12.5	0.083708333	\\
15	0.046886458	\\
17.5	0.02410625	\\
20	0.013642708	\\
22.5	0.009475	\\
25	0.007291667	\\
27.5	0.006202083	\\
30	0.005235417	\\
};

\addplot[smooth,color=red,dashed,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};
%
\addplot[smooth,color=black,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	-20 2\\
};




\end{axis}







\end{tikzpicture}%

==> figures/Uncoded_BB_Precoders.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 30,
xlabel= {SNR  [dB]},
xmajorgrids,
ymin=0.004,
ymax=0.99,
ylabel={BER},
ymajorgrids,
legend entries={%$K=3 \ \text{,}\ M=12$,
				%$K=3$,
                %$M=14$,
                %$M=16$,
                },
%ytick={0, 0.5 , 1, 1.5, 2, 2.5 ,3,  3.1698  ,  4},
legend style={at={(0,0.33)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\tiny}
]


\addlegendimage{solid,no marks,color=black,fill=gray!20,mark=square}
%\addlegendimage{only marks,color=black,fill=green!20,mark=triangle}
%\addlegendimage{only marks,color=black,fill=red!20,mark=o}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M


% max min bb
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=red!20},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.438376042	\\
-2.5	0.41231875	\\
0	0.375833333	\\
2.5	0.326036458	\\
5	0.269185417	\\
7.5	0.205861458	\\
10	0.142686458	\\
12.5	0.083708333	\\
15	0.046886458	\\
17.5	0.02410625	\\
20	0.013642708	\\
22.5	0.009475	\\
25	0.007291667	\\
27.5	0.006202083	\\
30	0.005235417	\\
};



%mmse B&B
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=blue!20},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.424633333	\\
-2.5	0.393072917	\\
0	0.356351042	\\
2.5	0.307458333	\\
5	0.253032292	\\
7.5	0.189657292	\\
10	0.135705208	\\
12.5	0.080997917	\\
15	0.04889375	\\
17.5	0.028223958	\\
20	0.018495833	\\
22.5	0.013586458	\\
25	0.011336458	\\
27.5	0.010114583	\\
30	0.009902083	\\
};


%Ex Search MMSE
\addplot+[smooth,color=black,dashed, every mark/.append style={solid, fill=blue!20},mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.424633333	\\
-2.5	0.393072917	\\
0	0.356351042	\\
2.5	0.307458333	\\
5	0.253032292	\\
7.5	0.189657292	\\
10	0.135705208	\\
12.5	0.080997917	\\
15	0.04889375	\\
17.5	0.028223958	\\
20	0.018495833	\\
22.5	0.013586458	\\
25	0.011336458	\\
27.5	0.010114583	\\
30	0.009902083	\\
};




\addplot[smooth,color=red,solid,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot1}

\addplot[smooth,color=blue,solid, mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot2}

\addplot[smooth,color=black,dashed, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{bla}


\node [draw,fill=white,font=\tiny,anchor= south  west] at (axis cs: -5,4*10^-3) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
%\ref{P0}{Max Min total power constr.~\cite{Mo_2015}}\\
%\ref{P0}{PoPQ}\\

\ref{plot1}{Ex Search using the MMDDT criterion}\\
\ref{plot2}{Proposed MMSE B\&B Phase Quantized}\\
\ref{bla}{Ex. Search using the MMSE criterion}\\
\end{tabular}
};


\end{axis}




\end{tikzpicture}%
